Physics-Informed Fractional Load Forecasting With Memory-Aware Break Detection for Reserve Scheduling

Day-ahead load forecasts set balancing reserves, including the energy a pumped-storage plant holds against forecast errors. Both depend on three effects that are usually modeled separately, namely the thermal inertia of buildings, which makes load lag temperature, structural breaks, which shift demand, and the long memory of forecast errors, which keeps them from cancelling out. We prove that averaging building responses over Cole-Cole distributed time constants yields a fractional temperature kernel with nonnegative weights exactly when its order is at most one. A Bayesian information criterion that ignores long memory selects spurious breaks with probability tending to one, so breaks and memory are estimated jointly, and an online break detector keeps its false-alarm rate below any prescribed level. Long memory also makes the required storage energy grow faster than the square root of the horizon, so a second-order cone program schedules reserves from the joint distribution of hourly errors. On New England and Mid-Atlantic data including the 2020 pandemic, the proposed framework improves on the best of ten benchmarks by 15.7% and 10.3% in mean absolute percentage error. Its reserves breach the storage energy limit on 4.1% and 8.5% of days, against 36.7% and 57.5% with error correlations ignored.

==> data/bp_isone_marks.tex <==
% generated by src/make_outputs.py
\fill[ciband] (axis cs:2003.8356,11.031) rectangle (axis cs:2003.9781,14.158);
\fill[ciband] (axis cs:2008.6721,11.031) rectangle (axis cs:2008.7322,14.158);
\fill[ciband] (axis cs:2009.4849,11.031) rectangle (axis cs:2009.5836,14.158);
\fill[ciband] (axis cs:2014.3288,11.031) rectangle (axis cs:2014.5699,14.158);
\draw[blindbreak] (axis cs:2004.0137,11.031) -- (axis cs:2004.0137,14.158);
\draw[blindbreak] (axis cs:2008.7896,11.031) -- (axis cs:2008.7896,14.158);
\draw[blindbreak] (axis cs:2011.3151,11.031) -- (axis cs:2011.3151,14.158);
\draw[blindbreak] (axis cs:2011.8411,11.031) -- (axis cs:2011.8411,14.158);
\draw[blindbreak] (axis cs:2013.5836,11.031) -- (axis cs:2013.5836,14.158);
\draw[blindbreak] (axis cs:2015.7178,11.031) -- (axis cs:2015.7178,14.158);
\draw[awarebreak] (axis cs:2003.9068,11.031) -- (axis cs:2003.9068,14.158);
\draw[awarebreak] (axis cs:2008.7022,11.031) -- (axis cs:2008.7022,14.158);
\draw[awarebreak] (axis cs:2009.5342,11.031) -- (axis cs:2009.5342,14.158);
\draw[awarebreak] (axis cs:2014.4493,11.031) -- (axis cs:2014.4493,14.158);


==> data/bp_pjm_marks.tex <==
% generated by src/make_outputs.py
\fill[ciband] (axis cs:2019.2959,63.986) rectangle (axis cs:2019.4110,79.953);
\draw[blindbreak] (axis cs:2017.9945,63.986) -- (axis cs:2017.9945,79.953);
\draw[blindbreak] (axis cs:2018.3397,63.986) -- (axis cs:2018.3397,79.953);
\draw[blindbreak] (axis cs:2019.0466,63.986) -- (axis cs:2019.0466,79.953);
\draw[blindbreak] (axis cs:2019.4082,63.986) -- (axis cs:2019.4082,79.953);
\draw[blindbreak] (axis cs:2020.2404,63.986) -- (axis cs:2020.2404,79.953);
\draw[blindbreak] (axis cs:2020.7705,63.986) -- (axis cs:2020.7705,79.953);
\draw[awarebreak] (axis cs:2019.3534,63.986) -- (axis cs:2019.3534,79.953);

